An Introduction to OFDM-OQAM

The Filter Bank MultiCarrier (FBMC) modulation with Offset QAM (OQAM), also know as OFDM-OQAM, has been very well studied in, roughly speaking, the last 15 years. A rich literature exists on the principle itself, discrete-time version and implementation, equalization, extension to MIMO, etc. This text, written in a tutorial style, explains the idea of Offset QAM and why it works from a Communications Engineer point of view. The language is very simple and the math elementary. Students and researchers in universities or practitioners who are interested in gaining an intuition into the logic behind OFDM-OQAM will hopefully enjoy reading this text. On the other hand, those interested in a quick understanding of the idea, just enough to start using the waveform, can find far better material.

==> CMT-QAM-demod.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%filter boxes
\node[block] (filter1) {$q'(t) e^{-j\frac{\pi}{T}t}$};
\node[block] (filter2) [below=of filter1] {$q'(t) e^{-j\frac{\pi}{T}t}$};
\node[block] (filter3) [below=of filter2] {$q'(t) e^{-j\frac{\pi}{T}t}$};
\node[block] (filter4) [below=of filter3, yshift=-1.2cm] {$q'(t) e^{-j\frac{\pi}{T}t}$};

%the three circles
\node[circle, fill=black, below=of filter3, yshift=-0.0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

%the Real operation boxes
\foreach \x in {1,2,3,4}
	\node(Re\x) [block, right of=filter\x, xshift=1cm] {Re};
	
%arrows from filters to Re's
\foreach \x in {1,2,3,4}
	\draw [->] (filter\x) -- (Re\x);

%phase multipliers before filters
\node (phasemul2) [summul,left of=filter2, xshift=-1cm] {\large $\times$};
\node (phasemul4) [summul,left of=filter4, xshift=-1cm] {\large $\times$};

%multipliers before filters
\foreach \x in {2,3,4}
	\node (mul\x) [summul,left of=filter\x, xshift=-2.4cm] {\large $\times$};

%arriws between multipliers and filters	
\draw [<-] (filter2) -- (phasemul2);
\draw [<-] (phasemul2) -- (mul2);
\draw [<-] (filter3) -- (mul3);
\draw [<-] (filter4) -- (phasemul4);
\draw [<-] (phasemul4) -- (mul4);
	
%multiplcation values on top of multipliers and the arrows
\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j 2\frac{2\pi}{T}t}$};
\draw [<-] (mul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};
\draw [<-] (phasemul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};

%the sampling block and arrows on both sides and the received symbols
\foreach \x/\n in {1/0,2/1,3/2,4/(N-1)}
{
	\draw [->] (Re\x.east) -- +(0.5cm,0) node [anchor=north west] {$\frac{T}{2}$};
	\draw (Re\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
	\draw [->] (Re\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
	\draw (Re\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.5cm,0cm) node [anchor=south] {$\hat{A}^I_{k,\n}$} -- +(1.5cm,0.1cm) ;
	\draw (Re\x.east) +(1.5cm,0) -- +(2.9cm,0cm) [->] node [anchor=south] {$\hat{A}^R_{k,\n}$};
}

%input signal s(t) with all lines to the filters or multipliers (first filter doesnt have a multiplier)
\node (input) [left of=filter2, xshift=-4.5cm,yshift=-1cm ,label=above:$s(t)$] {} ;
\draw (input) -- +(1cm,0);
\draw (input) +(1cm,0) |- (filter1.west) [->];
\draw (input) +(1cm,0) |- (mul2.west) [->];
\draw (input) +(1cm,0) |- (mul3.west) [->];
\draw (input) +(1cm,0) |- (mul4.west) [->];

\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-QAM-mod.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node[block] (filter1) {$q'(t) e^{j\frac{\pi}{T}t}$};
\node[block] (filter2) [below=of filter1] {$q'(t) e^{j\frac{\pi}{T}t}$};
\node[block] (filter3) [below=of filter2] {$q'(t) e^{j\frac{\pi}{T}t}$};
\node[block] (filter4) [below=of filter3, yshift=-1.2cm] {$q'(t) e^{j\frac{\pi}{T}t}$};

\node[circle, fill=black, below=of filter3, yshift=-0.0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

\node (phasemul2) [summul,right of=filter2, xshift=1cm] {\large $\times$};
\node (phasemul4) [summul,right of=filter4, xshift=1cm] {\large $\times$};

\foreach \x in {2,3,4}
	\node (mul\x) [summul,right of=filter\x, xshift=2.3cm] {\large $\times$};
	
\draw [->] (filter2) -- (phasemul2);
\draw [->] (filter3) -- (mul3);
\draw [->] (filter4) -- (phasemul4);
\draw [->] (phasemul2) -- (mul2);
\draw [->] (phasemul4) -- (mul4);
	
\foreach \x/\n in {1/0,2/1,3/2, 4/(N-1)}
{
	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$A^I_{k,\n}$}
	-- +(-0.8cm,0.1cm);
	\draw (filter\x.west) +(-0.8cm,0) -- +(-2.2cm,0) node [anchor=south] {$A^R_{k,\n}$}
	-- +(-2.2cm,0.1cm);
}

\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j 2\frac{2\pi}{T}t}$};
\draw [<-] (mul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};
\draw [<-] (phasemul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};

\node (adder) [summul,right of=mul2, xshift=2cm, yshift=-1.3cm] {\Large +};

\draw [->] (filter1) -- +(4cm,0) -- (adder);
\foreach \x in {2,3,4}
	\draw [->] (mul\x) -- +(1cm,0) -- (adder);

\draw [->] (adder.east) -- +(0.8cm,0) node [anchor=south] {$s(t)$};

%the time axes showing half the symbol interval at the input
\draw [<-,thick,blue] (filter4.north west) +(0,0.7cm) node[anchor=north] {$t$} -- +(-2.7cm,0.7cm);
\draw [blue] (filter4.north west) +(-0.8cm,0.7cm) -- +(-0.8cm,0.8cm);
\draw [blue] (filter4.north west) +(-2.2cm,0.7cm) -- +(-2.2cm,0.8cm);
\draw [blue,<->] (filter4.north west) +(-2.2cm,0.9cm) -- +(-0.8cm,0.9cm) node[anchor=south, midway] {$\frac{T}{2}$};
\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-QAM1-demod.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle, text centered]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=1]

%filter boxes
\node[block] (filter1) {$q'(t)$};
\node[block] (filter2) [below=of filter1, yshift=-0.6cm] {$q'(t) $};
\node[block] (filter3) [below=of filter2, yshift=-0.6cm] {$q'(t) $};
\node[block] (filter4) [below=of filter3, yshift=-1.2cm] {$q'(t) $};

%the three circles
\node[circle, fill=black, below=of filter3, yshift=-0.0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

%the Real and Imag operation boxes
\foreach \x in {1,2,3,4}
{
	\node(Re\x) [block, right of=filter\x, xshift=3cm,yshift=0.6cm] {Re};
	\node(Im\x) [block, right of=filter\x, xshift=3cm,yshift=-0.6cm] {Im};
}

%arrows out of filters to the switch, the switch and then the arrows to Re and Im's and the detected symbols
\foreach \x/\n in {1/0,2/1,3/2,4/(N-1)}
{
	\draw (filter\x.east) -- +(1.5cm,0);
	\fill (filter\x.east) +(1.5cm,0) circle (0.05cm);

	\draw (Re\x.west) -- +(-0.5cm,0);
	\fill (Re\x.west) +(-0.5cm,0) circle (0.05cm);	

	\draw (Im\x.west) -- +(-0.5cm,0);
	\fill (Im\x.west) +(-0.5cm,0) circle (0.05cm);

	\draw [->] (filter\x.east) +(1.5cm,0) -- +(2.1cm,0.55cm) ;

	\draw [->] (Re\x.east) -- +(1cm,0) node [anchor=south] {$\hat{A}_{k,\n}^R$};
	\draw [->] (Im\x.east) -- +(1cm,0) node [anchor=south] {$\hat{A}_{k,\n}^I$};
}

%the notes on the switch, only for the first switch
\fill (filter1.east) +(0.5cm,0) node [anchor=south, yshift=0.3cm, xshift=0.7cm] {\footnotesize $t=2m\frac{T}{2}$};
\fill (filter1.east) +(0.5cm,0) node [anchor=north, yshift=-0.3cm,xshift=0.5cm] {\footnotesize $t=(2m\!+\!1)\frac{T}{2}$};

%phase multipliers before filters
\node (phasemul2) [summul,left of=filter2, xshift=-1cm] {\large $\times$};
\node (phasemul4) [summul,left of=filter4, xshift=-1cm] {\large $\times$};

%multipliers before filters
\foreach \x in {2,3,4}
	\node (mul\x) [summul,left of=filter\x, xshift=-2.4cm] {\large $\times$};

%arriws between multipliers and filters	
\draw [<-] (filter2) -- (phasemul2);
\draw [<-] (phasemul2) -- (mul2);
\draw [<-] (filter3) -- (mul3);
\draw [<-] (filter4) -- (phasemul4);
\draw [<-] (phasemul4) -- (mul4);
	
%multiplcation values on top of multipliers and the arrows
\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j 2\frac{2\pi}{T}t}$};
\draw [<-] (mul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};
\draw [<-] (phasemul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};

%the sampling block and arrows on both sides and the received symbols
%\foreach \x/\n in {1/0,2/1,3/2,4/(N-1)}
%{
%	\draw [->] (Re\x.east) -- +(0.5cm,0) node [anchor=north west] {$\frac{T}{2}$};
%	\draw (Re\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
%	\draw [->] (Re\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
%	\draw (Re\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.4cm,0cm) [->] node [anchor=south] {$\hat{A}_{\n}$};
%}

%input signal s(t) with all lines to the filters or multipliers (first filter doesnt have a multiplier)
\node (extramul) [summul,left of=filter2, xshift=-4.5cm,yshift=-2cm] {\large $\times$};
\draw [<-] (extramul) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{T}t}$};

\draw [<-] (extramul) -- +(-1cm,0) node [anchor=south] {$\hat{s}(t)$};
\draw (extramul) -- +(1cm,0);
\draw (extramul)  +(1cm,0) |- (filter1.west) [->];
\draw (extramul) +(1cm,0) |- (mul2.west) [->];
\draw (extramul) +(1cm,0) |- (mul3.west) [->];
\draw (extramul) +(1cm,0) |- (mul4.west) [->];

%\node[fit=(extramul) (Re1), draw] (bigbox) {};
\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-QAM1-mod.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node[block] (filter1) {$q'(t)$};
\node[block] (filter2) [below=of filter1] {$q'(t)$};
\node[block] (filter3) [below=of filter2] {$q'(t)$};
\node[block] (filter4) [below=of filter3, yshift=-1.2cm] {$q'(t)$};

\node[circle, fill=black, below=of filter3, yshift=-0.0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter3, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

\node (phasemul2) [summul,right of=filter2, xshift=1cm] {\large $\times$};
\node (phasemul4) [summul,right of=filter4, xshift=1cm] {\large $\times$};

\foreach \x in {2,3,4}
	\node (mul\x) [summul,right of=filter\x, xshift=2.3cm] {\large $\times$};
	
\draw [->] (filter2) -- (phasemul2);
\draw [->] (filter3) -- (mul3);
\draw [->] (filter4) -- (phasemul4);
\draw [->] (phasemul2) -- (mul2);
\draw [->] (phasemul4) -- (mul4);
	
\foreach \x/\n in {1/0,2/1,3/2, 4/(N-1)}
{
	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$j A^I_{k,\n}$}
	-- +(-0.8cm,0.1cm);
	\draw (filter\x.west) +(-0.8cm,0) -- +(-2.3cm,0) node [anchor=south] {$A^R_{k,\n}$}
	-- +(-2.3cm,0.1cm);
}

\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j 2\frac{2\pi}{T}t}$};
\draw [<-] (mul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};
\draw [<-] (phasemul4) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};

\node (adder) [summul,right of=mul2, xshift=2cm, yshift=-1.3cm] {\Large +};

\draw [->] (filter1) -- +(4cm,0) -- (adder);
\foreach \x in {2,3,4}
	\draw [->] (mul\x) -- +(1cm,0) -- (adder);

\node (extramul) [summul, right=of adder, xshift=-0.5cm] {\large $\times$};
\draw [->] (extramul.east) -- +(0.8cm,0) node [anchor=south] {$s(t)$};
\draw [->] (adder) -- (extramul);
\draw [<-] (extramul) -- +(0cm,0.8cm) node [anchor=south] {$e^{j\frac{\pi}{T}}$};

%the time axes showing half the symbol interval at the input
\draw [<-,thick,blue] (filter4.north west) +(0,0.7cm) node[anchor=north] {$t$} -- +(-2.7cm,0.7cm);
\draw [blue] (filter4.north west) +(-0.8cm,0.7cm) -- +(-0.8cm,0.8cm);
\draw [blue] (filter4.north west) +(-2.3cm,0.7cm) -- +(-2.3cm,0.8cm);
\draw [blue,<->] (filter4.north west) +(-2.3cm,0.9cm) -- +(-0.8cm,0.9cm) node[anchor=south, midway] {$\frac{T}{2}$};
\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-demodulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%filter boxes
\node[block] (filter1) {$q(-t) e^{-j\frac{\pi}{2T}t}$};
\node[block] (filter2) [below=of filter1] {$q(-t) e^{-j\frac{\pi}{2T}t}$};
\node[block] (filter3) [below=of filter2, yshift=-1.2cm] {$q(-t) e^{-j\frac{\pi}{2T}t}$};

%the three circles
\node[circle, fill=black, below=of filter2, yshift=-0.0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

%the Real operation boxes
\foreach \x in {1,2,3}
	\node(Re\x) [block, right of=filter\x, xshift=1cm] {Re};
	
%arrows from filters to Re's
\foreach \x in {1,2,3}
	\draw [->] (filter\x) -- (Re\x);

%multipliers before filters
\foreach \x in {2,3}
	\node (mul\x) [summul,left of=filter\x, xshift=-1.2cm] {\large $\times$};

%arriws between multipliers and filters	
\foreach \x in {2,3}
	\draw [<-] (filter\x) -- (mul\x);
	
%multiplcation values on top of multipliers and the arrows
\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j (N-1)\frac{\pi}{T}t}$};

%the sampling block and arrows on both sides and the received symbols
\foreach \x/\n in {1/0,2/1,3/N-1}
{
	\draw [->] (Re\x.east) -- +(0.5cm,0) node [anchor=north west] {$T$};
	\draw (Re\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
	\draw [->] (Re\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
	\draw (Re\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.4cm,0cm) [->] node [anchor=south] {$\hat{A}_{\n}$};
}

%input signal s(t) with all lines to the filters or multipliers (first filter doesnt have a multiplier)
\node (input) [left of=filter2, xshift=-4cm,yshift=-1cm ,label=above:$s(t)$] {} ;
\draw (input) -- +(1cm,0);
\draw (input) +(1cm,0) |- (filter1.west) [->];
\draw (input) +(1cm,0) |- (mul2.west) [->];
\draw (input) +(1cm,0) |- (mul3.west) [->];

\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-modulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node[block] (filter1) {$q(t) e^{j\frac{\pi}{2T}t}$};
\node[block] (filter2) [below=of filter1] {$q(t) e^{j\frac{\pi}{2T}t}$};
\node[block] (filter3) [below=of filter2, yshift=-1.2cm] {$q(t) e^{j\frac{\pi}{2T}t}$};

\node[circle, fill=black, below=of filter2, yshift=0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

\foreach \x in {2,3}
	\node (mul\x) [summul,right of=filter\x, xshift=1cm] {\large $\times$};
	
\foreach \x in {2,3}
	\draw [->] (filter\x) -- (mul\x);
	
\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$A_{\n}$};

\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j \frac{\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j (N-1)\frac{\pi}{T}t}$};

\node (adder) [summul,right of=mul2, xshift=1.5cm, yshift=-1.3cm] {\Large +};

\draw [->] (filter1) -- +(3cm,0) -- (adder);
\foreach \x in {2,3}
	\draw [->] (mul\x) -- +(1cm,0) -- (adder);

\draw [->] (adder.east) -- +(0.8cm,0) node [anchor=south] {$s(t)$};

\end{tikzpicture}
%\end{figure}
%\end{document}


==> CMT-nyquist-h0.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}
\draw [axis-line] (-6,0) -- (6,0) node[below] {$\omega$};
\draw [axis-line] (0,-0.5) -- (0,3) node[right, black] {$|H_n(j\omega)|$};
\foreach \x/\n in {1/\!,2/2,3/3,4/4,5/5}
{
	\draw [axis-tick] (\x,0) -- +(0,-0.1) node[below] {$\frac{\n\pi}{T}$};
	\draw [axis-tick] (-\x,0) -- +(0,-0.1) node[below] {$-\frac{\n\pi}{T}$};
}

\draw [black, thick] (-0.5,0) -- +(1,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!0$}-- +(2,0);
\draw [black, thick] (0.5,0) -- +(1,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!1$} -- +(2,0);
\draw [black, thick, densely dashed] (-2.5,0) -- +(1,1) -- +(2,0);
\draw [black, thick, densely dashed] (-1.5,0) -- +(1,1) -- +(2,0);

\draw [blue] (-2.55,0) -- +(1,1) -- +(2,0);
\draw [blue] (-1.55,0) -- +(1,1) -- +(2,0);
\draw [blue,densely dashed] (-3.5,0) -- +(1,1) -- +(2,0);
\draw [blue,densely dashed] (-4.5,0) -- +(1,1) -- +(2,0);

\draw [red] (1.5,0) -- +(1,1) -- +(2,0);
\draw [red] (2.5,0) -- +(1,1) -- +(2,0);
\draw [red,densely dashed] (-0.45,0) -- +(1,1) -- +(2,0);
\draw [red,densely dashed] (0.55,0) -- +(1,1) -- +(2,0);

\filldraw [draw=black, fill=black!30!white, rounded corners=0.03cm] (0.5,1.2) rectangle +(1,-0.15);
\filldraw [draw=black, fill=black!30!white, rounded corners=0.03cm] (-1.5,1.2) rectangle +(1,-0.15);

\filldraw [draw=blue, fill=blue!30!white, rounded corners=0.03cm] (-1.5,1.4) rectangle +(1,-0.15);
\filldraw [draw=blue, fill=blue!30!white, rounded corners=0.03cm] (-3.5,1.2) rectangle +(1,-0.15);

\filldraw [draw=red, fill=red!30!white, rounded corners=0.03cm] (2.5,1.2) rectangle +(1,-0.15);
\filldraw [draw=red, fill=red!30!white, rounded corners=0.03cm] (0.5,1.4) rectangle +(1,-0.15);

\draw [red,->] (1.1,1.5) .. controls (1.5,2) and (2.5,2) .. (3,1.5) node[above, midway] {$m\!=\!-1$};
\draw [blue,->] (0.9,1.5) .. controls (0.5,2) and (-0.5,2) .. (-1,1.5) node[above, midway] {$m\!=\!+1$};

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> CMT-nyquist-h1.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}
\draw [axis-line] (-6,0) -- (6,0) node[below] {$\omega$};
\draw [axis-line] (0,-0.5) -- (0,3) node[right, black] {$|H_n(j\omega)|$};
\foreach \x/\n in {1/\!,2/2,3/3,4/4,5/5}
{
	\draw [axis-tick] (\x,0) -- +(0,-0.1) node[below] {$\frac{\n\pi}{T}$};
	\draw [axis-tick] (-\x,0) -- +(0,-0.1) node[below] {$-\frac{\n\pi}{T}$};
}

\draw [black, thick] (0.5,0) -- +(1,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!1$}-- +(2,0);
\draw [black, thick] (1.5,0) -- +(1,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!2$} -- +(2,0);
\draw [black, thick, densely dashed] (-3.5,0) -- +(1,1) -- +(2,0);
\draw [black, thick, densely dashed] (-2.5,0) -- +(1,1) -- +(2,0);

\draw [blue] (-1.55,0) -- +(1,1) -- +(2,0);
\draw [blue] (-.55,0) -- +(1,1) -- +(2,0);
\draw [blue,densely dashed] (-4.5,0) -- +(1,1) -- +(2,0);
\draw [blue,densely dashed] (-5.5,0) -- +(1,1) -- +(2,0);

\draw [red] (2.5,0) -- +(1,1) -- +(2,0);
\draw [red] (3.5,0) -- +(1,1) -- +(2,0);
\draw [red,densely dashed] (-1.5,0) -- +(1,1) -- +(2,0);
\draw [red,densely dashed] (-0.5,0) -- +(1,1) -- +(2,0);

\filldraw [draw=black, fill=black!30!white, rounded corners=0.03cm] (1.5,1.2) rectangle +(1,-0.15);
\filldraw [draw=black, fill=black!30!white, rounded corners=0.03cm] (-2.5,1.2) rectangle +(1,-0.15);

\filldraw [draw=blue, fill=blue!30!white, rounded corners=0.03cm] (-0.5,1.4) rectangle +(1,-0.15);
\filldraw [draw=blue, fill=blue!30!white, rounded corners=0.03cm] (-4.5,1.2) rectangle +(1,-0.15);

\filldraw [draw=red, fill=red!30!white, rounded corners=0.03cm] (3.5,1.2) rectangle +(1,-0.15);
\filldraw [draw=red, fill=red!30!white, rounded corners=0.03cm] (-0.5,1.2) rectangle +(1,-0.15);

\draw [red,->] (-2,1.5) .. controls (-1.5,2) and (-0.5,2) .. (-0.1,1.5) node[above, midway] {$m\!=\!-1$};
\draw [blue,->] (2,1.5) .. controls (1.5,2) and (0.5,2) .. (0.1,1.5) node[above, midway] {$m\!=\!+1$};

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> CMT-pulses.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}
\draw [axis-line] (-6,0) -- (6,0) node[below] {$\omega$};
\draw [axis-line] (0,-0.5) -- (0,2) node[right, black] {$|H_n(j\omega)|$};
\foreach \x/\n in {1/\!,2/2,3/3,4/4,5/5}
{
	\draw [axis-tick] (\x,0) -- +(0,-0.1) node[below] {$\frac{\n\pi}{T}$};
	\draw [axis-tick] (-\x,0) -- +(0,-0.1) node[below] {$-\frac{\n\pi}{T}$};
}

\foreach \x/\n in {-4.5/3,-3.5/2,-2.5/1,-1.5/0}
	\draw [dashed,blue] (\x,0) -- +(1,1) node[above,black] {\footnotesize $n\!=\!\n$} -- +(2,0);
\foreach \x/\n in {-0.5/0,0.5/1,1.5/2,2.5/3}
	\draw  [blue](\x,0) -- +(1,1) node[above,black] {\footnotesize $n\!=\!\n$} -- +(2,0);

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> OQAM-demodulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\input{ tikz-styles}
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%%%%%%%%the modulator

\node[block,minimum width=2cm] (filter1) {$A_0(z^2)$};
\node[block,minimum width=2cm] (filter2) [below=of filter1, yshift=-0.2cm] {$A_1(z^2)$};
\node[block,minimum width=2cm] (filter3) [below=of filter2, yshift=-2cm] {$A_{N-1}(z^2)$};

\node[block,minimum width=1.5cm, minimum height=6.5cm] (DFT) [right of=filter1, xshift=+1.5cm, yshift=-3cm] {DFT};

\node[circle, fill=black, below=of filter2, yshift=-0.5cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.7cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.9cm, inner sep=0pt, minimum width=0.1cm] {};

\foreach \x in {1,2,3}
	\node (mul\x) [summul, right of=filter\x, xshift=+3cm] {$\times$};

\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [->] (mul\x) -- +(0,+0.5cm) node [anchor=south] {$\beta_{\n}$};

\foreach \x in {1,2,3}
{
	\draw [<-] (mul\x.west) -- +(-0.55cm,0) ;
	\draw [->] (filter\x.east) -- +(+0.73cm,0) ;		
}

\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [->] (mul\x.east) -- +(+0.8cm,0) node [anchor=south] {$\hat{A}_{\n}$};


\foreach \x in {1,2,3}
{
	\node (upsampler\x) [block, left of=filter\x, xshift=-1cm] {$\downarrow \frac{N}{2}$};
	\draw [<-] (filter\x.west) -- (upsampler\x.east);
}

\node (delay1) [block, left of=upsampler1, xshift=-0.5cm, yshift=-1.1cm] {$z^{-1}$};
\node (delay2) [block, left of=upsampler2, xshift=-0.5cm, yshift=-1.2cm] {$z^{-1}$};
\node (delay3) [block, left of=upsampler3, xshift=-0.5cm, yshift=0.8cm] {$z^{-1}$};


\draw [<->] (upsampler1) -| (delay1);


\draw [<-] (upsampler2) -| (delay2);
\draw [<-] (delay2) -- (delay1);


\draw [<-] (upsampler3.west) -| (delay3.south);

\draw [<-] (delay3.north) -- +(0,0.3cm);
\draw [->] (delay2.south) -- +(0,-0.3cm);

\node[circle, fill=black, below=of delay2, yshift=+0.6cm, inner sep=0pt, minimum width=0.05cm] {};
\node[circle, fill=black, below=of delay2, yshift=0.5cm, inner sep=0pt, minimum width=0.05cm] {};
\node[circle, fill=black, below=of delay2, yshift=0.4cm, inner sep=0pt, minimum width=0.05cm] {};

\draw [<-] (upsampler1.west) -- +(-1.8cm,0) node [anchor=south] {$s'[k]$};


	
\end{tikzpicture}
%\end{figure}
%\end{document}


==> OQAM-modulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\input{ tikz-styles}
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%%%%%%%%the modulator

\node[block,minimum width=2cm] (filter1) {$A_0(z^2)$};
\node[block,minimum width=2cm] (filter2) [below=of filter1, yshift=-0.2cm] {$A_1(z^2)$};
\node[block,minimum width=2cm] (filter3) [below=of filter2, yshift=-2cm] {$A_{N-1}(z^2)$};

\node[block,minimum width=1.5cm, minimum height=6.5cm] (DFT) [left of=filter1, xshift=-1.5cm, yshift=-3cm] {IDFT};

\node[circle, fill=black, below=of filter2, yshift=-0.5cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.7cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.9cm, inner sep=0pt, minimum width=0.1cm] {};

\foreach \x in {1,2,3}
	\node (mul\x) [summul, left of=filter\x, xshift=-3cm] {$\times$};

\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [<-] (mul\x) -- +(0,0.5cm) node [anchor=south] {$\beta_{\n}$};

\foreach \x in {1,2,3}
{
	\draw [->] (mul\x.east) -- +(0.55cm,0) ;
	\draw [<-] (filter\x.west) -- +(-0.73cm,0) ;		
}

\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [<-] (mul\x.west) -- +(-0.8cm,0) node [anchor=south] {$A_{\n}$};


\foreach \x in {1,2,3}
{
	\node (upsampler\x) [block, right of=filter\x, xshift=1cm] {$\uparrow \frac{N}{2}$};
	\draw [->] (filter\x.east) -- (upsampler\x.west);
}

\node (delay1) [block, right of=upsampler1, xshift=0.5cm, yshift=-1.1cm] {$z^{-1}$};
\node (delay2) [block, right of=upsampler2, xshift=0.5cm, yshift=-1.2cm] {$z^{-1}$};
\node (delay3) [block, right of=upsampler3, xshift=0.5cm, yshift=0.8cm] {$z^{-1}$};

\node (adder1) [summul,right of=upsampler1, xshift=0.5cm, yshift=0cm] {+};
\node (adder2) [summul,right of=upsampler2, xshift=0.5cm, yshift=0cm] {+};

\draw [->] (upsampler1.east) -- (adder1);
\draw [->] (delay1) -- (adder1);

\draw [->] (upsampler2.east) -- (adder2);
\draw [->] (delay2) -- (adder2);
\draw [->] (adder2) -- (delay1);

\draw [->] (upsampler3.east) -| (delay3.south);

\draw [->] (delay3.north) -- +(0,0.3cm);
\draw [<-] (delay2.south) -- +(0,-0.3cm);

\node[circle, fill=black, below=of delay2, yshift=+0.6cm, inner sep=0pt, minimum width=0.05cm] {};
\node[circle, fill=black, below=of delay2, yshift=0.5cm, inner sep=0pt, minimum width=0.05cm] {};
\node[circle, fill=black, below=of delay2, yshift=0.4cm, inner sep=0pt, minimum width=0.05cm] {};

\draw [->] (adder1.east) -- +(0.8cm,0) node [anchor=south] {$s[k]$};


	
\end{tikzpicture}
%\end{figure}
%\end{document}


==> OQAM-pre-PHYDYAS.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node (filter0) {};
\node (filter1) [below=of filter0, yshift=0.3cm] {};
\node (filter2) [below=of filter1, yshift=0.3cm] {};
\node (filter3) [below=of filter2, yshift=0.3cm] {};

\draw (filter0.west) -- +(-1cm,0) node [anchor=south] {$-j A^I_{2,0}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$-A^R_{2,0}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$jA^I_{1,0}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$A^R_{1,0}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter1.west) -- +(-1cm,0) node [anchor=south] {$A^I_{2,1}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$-jA^R_{2,1}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$-A^I_{1,1}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$jA^R_{1,1}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter2.west) -- +(-1cm,0) node [anchor=south] {$j A^I_{2,2}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$A^R_{2,2}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$-jA^I_{1,2}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$-A^R_{1,2}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter3.west) -- +(-1cm,0) node [anchor=south] {$- A^I_{2,3}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$jA^R_{2,3}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$A^I_{1,3}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$-jA^R_{1,3}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

%\foreach \x in {0,1,2,3}
%{
%	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$j A^I_{k,\x}$}
%	-- +(-0.8cm,0.1cm);
%	\draw (filter\x.west) +(-0.8cm,0) -- +(-2.4cm,0) node [anchor=south] {$A^R_{k,\x}$}
%	-- +(-2.4cm,0.1cm);
%}

\end{tikzpicture}
%\end{figure}
%\end{document}


==> OQAM-pre-SMT.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node (filter0) {};
\node (filter1) [below=of filter0, yshift=0.3cm] {};
\node (filter2) [below=of filter1, yshift=0.3cm] {};
\node (filter3) [below=of filter2, yshift=0.3cm] {};

\draw (filter0.west) -- +(-1cm,0) node [anchor=south] {$j A^I_{2,0}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$A^R_{2,0}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$jA^I_{1,0}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$A^R_{1,0}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter1.west) -- +(-1cm,0) node [anchor=south] {$- A^I_{2,1}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$jA^R_{2,1}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$-A^I_{1,1}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$jA^R_{1,1}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter2.west) -- +(-1cm,0) node [anchor=south] {$j A^I_{2,2}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$A^R_{2,2}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$jA^I_{1,2}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$A^R_{1,2}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

\draw (filter3.west) -- +(-1cm,0) node [anchor=south] {$- A^I_{2,3}$} 
	-- +(-1cm,0.1cm) +(-1cm,0cm)
	-- +(-2.5cm,0) node [anchor=south] {$jA^R_{2,3}$} 
	-- +(-2.5cm,0.1cm) +(-2.5cm,0cm)
	-- +(-4cm,0) node [anchor=south] {$-A^I_{1,3}$} 
	-- +(-4cm,0.1cm) +(-4cm,0cm)
	-- +(-5.5cm,0) node [anchor=south] {$jA^R_{1,3}$} 
	-- +(-5.5cm,0.1cm) +(-5.5cm,0cm);

%\foreach \x in {0,1,2,3}
%{
%	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$j A^I_{k,\x}$}
%	-- +(-0.8cm,0.1cm);
%	\draw (filter\x.west) +(-0.8cm,0) -- +(-2.4cm,0) node [anchor=south] {$A^R_{k,\x}$}
%	-- +(-2.4cm,0.1cm);
%}

\end{tikzpicture}
%\end{figure}
%\end{document}


==> SMT-demodulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle, inner sep=0pt]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node[block] (filterA1) [text width=1.8cm] {$q'(t)$};
\node[block] (filterB1) [below=of filterA1, yshift=0.6cm,text width=1.8cm] {$q'(t+\frac{T}{2})$};
\node[block] (filterA2) [below=of filterB1,text width=1.8cm] {$q'(t)$};
\node[block] (filterB2) [below=of filterA2, yshift=0.6cm,text width=1.8cm] {$q'(t+\frac{T}{2})$};
\node[block] (filterA3) [below=of filterB2, yshift=-1.5cm,text width=1.8cm] {$q'(t)$};
\node[block] (filterB3) [below=of filterA3, yshift=0.6cm,text width=1.8cm] {$q'(t+\frac{T}{2})$};

\node[circle, fill=black, below=of filterB2, yshift=-0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filterB2, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filterB2, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

%Re and Im's and the arrows to filters
\foreach \x in {1,2,3}
{
	\node(Re\x) [block, left of=filterA\x, xshift=-1cm] {Re};
	\node(Im\x) [block, left of=filterB\x, xshift=-1cm] {Im};
	
	\draw [<-] (filterA\x) -- (Re\x);
	\draw [<-] (filterB\x) -- (Im\x);
}	

%the common point between the Re's and Im's as new nodes
\foreach \x in {1,2,3}
{
	\node (ReImConn\x) [left of=Re\x, yshift=-0.7cm, inner sep=0] {};
	\draw  [<-] (Re\x) -| (ReImConn\x.center);
	\draw  [<-] (Im\x) -| (ReImConn\x.center);
}

\foreach \x in {2,3}
{
	\node (phasemul\x) [summul,left of=ReImConn\x, xshift=0cm] {\large $\times$};
	\draw [->] (phasemul\x) -- (ReImConn\x);
}

\foreach \x in {2,3}
{
	\node (mul\x) [summul,left of=phasemul\x, xshift=-0.3cm] {\large $\times$};
	\draw [->] (mul\x) -- (phasemul\x);
}
	
\foreach \x/\n in {1/0,2/1,3/(N-1)}
{
	%the sampler after upper flters
	\draw [->] (filterA\x.east) -- +(0.5cm,0) node [anchor=north west] {\small $\frac{T}{2}$};
	\draw (filterA\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
	\draw [->] (filterA\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
	\draw (filterA\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.4cm,0cm) [->] node [anchor=south] {$\hat{A}^R_{\n}$};
	
	%the sampler after lower flters
	\draw [->] (filterB\x.east) -- +(0.5cm,0) node [anchor=north west] {\small $\frac{T}{2}$};
	\draw (filterB\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
	\draw [->] (filterB\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
	\draw (filterB\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.4cm,0cm) [->] node [anchor=south] {$\hat{A}^I_{\n}$};
}

\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};
\draw [<-] (phasemul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{-j \frac{\pi}{2}}$};

%input signal s(t) with all lines to the filters or multipliers (first filter doesnt have a multiplier)
\node (input) [left of=mul2, xshift=-1cm,yshift=-1cm ,label=above:$\hat{s}(t)$] {} ;
\draw (input) -- +(1cm,0);
\draw (input) +(1cm,0) |- (ReImConn1.west) [->];
\draw (input) +(1cm,0) |- (mul2.west) [->];
\draw (input) +(1cm,0) |- (mul3.west) [->];


\end{tikzpicture}
%\end{figure}
%\end{document}


==> SMT-modulator.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw,text width=1.8cm, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle, inner sep=0pt]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

\node[block] (filterA1) [text width=1.8cm] {$q'(t)$};
\node[block] (filterB1) [below=of filterA1, yshift=0.6cm,text width=1.8cm] {$q'(t-\frac{T}{2})$};
\node[block] (filterA2) [below=of filterB1,text width=1.8cm] {$q'(t)$};
\node[block] (filterB2) [below=of filterA2, yshift=0.6cm,text width=1.8cm] {$q'(t-\frac{T}{2})$};
\node[block] (filterA3) [below=of filterB2, yshift=-1.5cm,text width=1.8cm] {$q'(t)$};
\node[block] (filterB3) [below=of filterA3, yshift=0.6cm,text width=1.8cm] {$q'(t-\frac{T}{2})$};

\node[circle, fill=black, below=of filterB2, yshift=-0cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filterB2, yshift=-0.2cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filterB2, yshift=-0.4cm, inner sep=0pt, minimum width=0.1cm] {};

\foreach \x in {1,2,3}
{
	\node (filter-adder\x) [summul, right=of filterA\x, yshift=-0.7cm] {\Large +};
	\draw [->] (filterA\x) -| (filter-adder\x);
	\draw [->] (filterB\x.east) -| (filter-adder\x) ;
}

\foreach \x in {2,3}
{
	\node (phasemul\x) [summul,right of=filter-adder\x, xshift=0cm] {\large $\times$};
	\draw [->] (filter-adder\x) -- (phasemul\x);
}

\foreach \x in {2,3}
{
	\node (mul\x) [summul,right of=phasemul\x, xshift=0cm] {\large $\times$};
	\draw [->] (phasemul\x) -- (mul\x);
}
	
	
\foreach \x/\n in {1/0,2/1,3/(N-1)}
{
	\draw [<-](filterA\x.west) -- +(-0.8cm,0) node [anchor=south] {$A^R_{k,\n}$};
	\draw [<-](filterB\x.west) -- +(-0.8cm,0) node [anchor=south] {$j A^I_{k,\n}$};
}
%

\draw [<-] (mul2) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j \frac{2\pi}{T}t}$};
\draw [<-] (mul3) -- +(0cm,0.8cm) node [anchor=south west] {$e^{j (N-1)\frac{2\pi}{T}t}$};

\draw [<-] (phasemul2) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};
\draw [<-] (phasemul3) -- +(0cm,0.8cm) node [anchor=south] {$e^{j \frac{\pi}{2}}$};

\node (adder) [summul,right of=mul2, xshift=2cm, yshift=-1.3cm] {\Large +};

\draw [->] (filter-adder1) -- +(3.3cm,0) -- (adder);
\foreach \x in {2,3}
	\draw [->] (mul\x) -- +(1.3cm,0) -- (adder);

\draw [->] (adder.east) -- +(0.8cm,0) node [anchor=south] {$s(t)$};

\end{tikzpicture}
%\end{figure}
%\end{document}


==> SMT-phases.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}%[scale=1]
\draw [axis-line] (-4,0) -- (6,0) node[below] {$t$};
\draw [axis-line] (-4,-3) -- (6,-3) node[below] {$t$};


\foreach \x in {2,...,4}
{
	\draw [axis-tick] (\x,0) -- +(0,-0.1) node[below] {$\x T$};
	\draw [axis-tick] (\x,-3) -- +(0,-0.1) node[below] {$\x T$};
}
\draw [axis-tick] (1,0) -- +(0,-0.1) node[below] {$T$};
\draw [axis-tick] (1,-3) -- +(0,-0.1) node[below] {$T$};
\draw [axis-tick] (-1,0) -- +(0,-0.1) node[below] {$-T$};
\draw [axis-tick] (-1,-3) -- +(0,-0.1) node[below] {$-T$};
\draw [axis-tick] (0,-3) -- +(0,-0.1) node[below] {$0$};
\draw [axis-tick] (0,0) -- +(0,-0.1) node[below] {$0$};

\foreach \x in {2,...,3}
{
	\draw [axis-tick] (-\x,0) -- +(0,-0.1) node[below] {$-\x T$};
	\draw [axis-tick] (-\x,-3) -- +(0,-0.1) node[below] {$-\x T$};
}


%not relative
%\draw [red] (-3,0) .. controls (-2.8,0.2) and (-2.2,0.2) .. (-2,0)
%			.. controls (-1.8,-0.4) and (-1.1,-0.4) .. (-1,0)
%			.. controls (-0.9,0.5) and (-0.5,2) .. (0,2)
%			.. controls (0.5,2) and (0.9,0.5) .. (1,0)
%			.. controls (1.1,-0.4) and (1.8,-0.4) .. (2,0)
%			.. controls (2.2,0.2) and (2.8,0.2) .. (3,0);

%relative
\draw [blue] (-3,0) .. controls +(0.2,0.2) and +(-0.2,0.2) .. +(1,0)
			.. controls +(0.2,-0.4) and +(-0.1,-0.4) .. +(2,0)
			.. controls +(0.1,0.5) and +(-0.5,0) ..+(3,2)
			.. controls +(0.5,0) and +(-0.1,0.5) .. +(4,0)
			.. controls +(0.1,-0.4) and +(-0.2,-0.4) .. +(5,0)
			.. controls +(0.1,0.2) and +(-0.2,0.2) .. +(6,0);

\draw [black] (-2,0) .. controls +(0.2,0.2) and +(-0.2,0.2) .. +(1,0)
			.. controls +(0.2,-0.4) and +(-0.1,-0.4) .. +(2,0)
			.. controls +(0.1,0.5) and +(-0.5,0) ..+(3,2)
			.. controls +(0.5,0) and +(-0.1,0.5) .. +(4,0)
			.. controls +(0.1,-0.4) and +(-0.2,-0.4) .. +(5,0)
			.. controls +(0.1,0.2) and +(-0.2,0.2) .. +(6,0);

\draw [red] (-1,0) .. controls +(0.2,0.2) and +(-0.2,0.2) .. +(1,0)
			.. controls +(0.2,-0.4) and +(-0.1,-0.4) .. +(2,0)
			.. controls +(0.1,0.5) and +(-0.5,0) ..+(3,2)
			.. controls +(0.5,0) and +(-0.1,0.5) .. +(4,0)
			.. controls +(0.1,-0.4) and +(-0.2,-0.4) .. +(5,0)
			.. controls +(0.1,0.2) and +(-0.2,0.2) .. +(6,0);


\draw [blue] (-3,-5) -- +(+6,+4);
\draw [black] (-2,-5) -- +(+6,+4);
\draw [red] (-1,-5) -- +(+6,+4);

\draw [black, <->] (2,-1.7) -- +(0,-0.6) node [right, midway, xshift=-0.1cm] {\small$\frac{\pi}{2}$};
\draw [black, <->] (3,-1.7) -- +(0,-0.6) node [right, midway, xshift=-0.1cm] {\small$\frac{\pi}{2}$};
\draw [black] (3.8,-1.83) -- +(+1,0) node [above, xshift=0.5cm]{\small slope=$\frac{\pi}{2T}$};

\draw (-2,1.5) node {$q(t-kT)$};
\draw (-2,-2) node {$e^{j\! \frac{\pi}{2T}(t-kT)}$};

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> multipulse.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\tikzstyle{block}=[rectangle,black,draw, text centered, minimum height=1cm]
%\tikzstyle{summul} = [draw, shape=circle]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%%%%%%%%the modulator

\node[block,minimum width=2cm] (filter1) {$h_0(t)$};
\node[block,minimum width=2cm] (filter2) [below=of filter1] {$h_1(t)$};
\node[block,minimum width=2cm] (filter3) [below=of filter2, yshift=-2cm] {$h_{N-1}(t)$};

\node[circle, fill=black, below=of filter2, yshift=-0.5cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.7cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of filter2, yshift=-0.9cm, inner sep=0pt, minimum width=0.1cm] {};

\foreach \x/\n in {1/0,2/1,3/N-1}
	\draw [<-] (filter\x.west) -- +(-0.8cm,0) node [anchor=south] {$A_{\n}$};

\node (adder) [summul,right of=filter2, xshift=2cm, yshift=-1cm] {\Large +};

\foreach \x in {1,2,3}
	\draw [->] (filter\x.east) -- +(1cm,0) -- (adder);

\draw [->] (adder.east) -- +(0.8cm,0) node [anchor=south] {$s(t)$};

%%%%%%%demodulator

%filter boxes
\node[block,minimum width=2cm, right=of filter1, xshift=5.5cm] (rfilter1) {$h_0^\ast(-t)$};
\node[block,minimum width=2cm] (rfilter2) [below=of rfilter1] {$h_1^\ast(-t)$};
\node[block,minimum width=2cm] (rfilter3) [below=of rfilter2, yshift=-2cm] {$h_{N-1}^\ast(-t)$};

%the three circles
\node[circle, fill=black, below=of rfilter2, yshift=-0.5cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of rfilter2, yshift=-0.7cm, inner sep=0pt, minimum width=0.1cm] {};
\node[circle, fill=black, below=of rfilter2, yshift=-0.9cm, inner sep=0pt, minimum width=0.1cm] {};

%the sampling block and arrows on both sides and the received symbols
\foreach \x/\n in {1/0,2/1,3/N-1}
{
	\draw [->] (rfilter\x.east) -- +(0.5cm,0) node [anchor=north west] {$T$};
	\draw (rfilter\x.east) +(0.5cm,0) -- +(0.8cm,0.4cm);
	\draw [->] (rfilter\x.east) +(0.5cm,0.4) to [bend left=30] +(0.8cm,0cm);
	\draw (rfilter\x.east) +(0.5cm,0) +(0.8cm,0cm) -- +(1.4cm,0cm) [->] node [anchor=south] {$\hat{A}_{\n}$};
}

%input signal s(t) with all lines to the filters or multipliers (first filter doesnt have a multiplier)
\node (input) [left of=rfilter2, xshift=-2cm,yshift=-1cm ] {} ;
\draw (input) -- +(1cm,0);
\foreach \x in {1,2,3}
	\draw (input) +(1cm,0) |- (rfilter\x.west) [->];

%the circles between modulator and demodulator
\foreach \x in {0.7,0.9,1.1}
	\node[circle, fill=black, left=of input, xshift=+\x cm, inner sep=0pt, minimum width=0.1cm] {};
	
\end{tikzpicture}
%\end{figure}
%\end{document}


==> nyquist-failure-case.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}
\draw [axis-line] (-7,0) -- (7,0) node[below] {$\omega$};
\draw [axis-line] (0,-0.5) -- (0,3) node[right, black] {$|H_n(j\omega)|$};
\foreach \x/\n in {1/\!,2/2,3/3,4/4,5/5,6/6}
{
	\draw [axis-tick] (\x,0) -- +(0,-0.1) node[below] {\small $\frac{\n\pi}{T}$};
	\draw [axis-tick] (-\x,0) -- +(0,-0.1) node[below] {\small $-\frac{\n\pi}{T}$};
}

\draw [black, thick] (-2,0) -- +(2,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!0$}-- +(4,0);
\draw [black, thick] (0,0) -- +(2,1) node [below, yshift=-0.2cm] {\tiny $n\!=\!1$} -- +(4,0);

\draw [blue] (-4,0) -- +(2,1) -- +(4,0);
\draw [blue] (-1.9,0) -- +(2,1) -- +(4,0);

\draw [red] (0.1,0) -- +(2,1) -- +(4,0);
\draw [red] (2,0) -- +(2,1) -- +(4,0);

\fill [draw=black, fill=black!30!white, rounded corners=0.03cm] (0,1.2) rectangle +(2,-0.15);

\fill [draw=blue, fill=blue!30!white, rounded corners=0.03cm] (-2,1.2) rectangle +(1.95,-0.15);

\fill [draw=red, fill=red!30!white, rounded corners=0.03cm] (2.05,1.2) rectangle +(2,-0.15);

\draw [red,->] (1,1.5) .. controls (1.5,2) and (2.5,2) .. (3,1.5) node[above, midway] {$m\!=\!-1$};
\draw [blue,->] (0.9,1.5) .. controls (0.5,2) and (-0.5,2) .. (-1,1.5) node[above, midway] {$m\!=\!+1$};

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> phase-double.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=1]
\draw [axis-line] (-3,0) -- (3,0) node[below] {$\omega$};
\draw [axis-line] (0,-2.5) -- (0,2.7) ;


\draw [axis-tick] (1,0) -- +(0,-0.1) node[below] {$\frac{\pi}{2T}$};
\draw [axis-tick] (2,0) -- +(0,-0.1) node[below] {$\frac{\pi}{T}$};

\draw [axis-tick] (-1,0) -- +(0,-0.1) node[below] {$-\frac{\pi}{2T}$};
\draw [axis-tick] (-2,0) -- +(0,-0.1) node[below] {$-\frac{\pi}{T}$};



\draw [blue] (-1,2) .. controls +(0.4,-0.1) and +(-0.1,0.4) .. +(1,-1);
\draw [blue] (0,1) .. controls +(0.1,-0.4) and +(-0.4,0.1) .. +(1,-1);	\draw [blue] (1,0) .. controls +(0.4,-0.1) and +(-0.1,0.4) .. +(1,-1);	\draw [blue] (2,-1) .. controls +(0.1,-0.4) and +(-0.4,0.1) .. +(1,-1) node [anchor= east, xshift=-0.3cm] {$\theta(\omega-\frac{\pi}{2T})$};	

\draw [red] (1,2) .. controls +(-0.4,-0.1) and +(0.1,0.4) .. +(-1,-1);
\draw [red] (0,1) .. controls +(-0.1,-0.4) and +(0.4,0.1) .. +(-1,-1);	
\draw [red] (-1,0) .. controls +(-0.4,-0.1) and +(0.1,0.4) .. +(-1,-1);
\draw [red] (-2,-1) .. controls +(-0.1,-0.4) and +(0.4,0.1) .. +(-1,-1) node [anchor= west, xshift=0.3cm] {$\theta(\omega+\frac{\pi}{2T})$};

\draw [black, dashed] (-1.3,2) -- (1.3,2) node [anchor=south, midway, xshift=0.2cm] {$\frac{\pi}{2}$};	


\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> phase-single.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=1]
\draw [axis-line] (-2.5,0) -- (2.5,0) node[below] {$\omega$};
\draw [axis-line] (0,-2.5) -- (0,2.5) node[anchor=east] {$\theta(\omega)$};


\draw [axis-tick] (1,0) -- +(0,-0.1) node[below] {$\frac{\pi}{2T}$};
\draw [axis-tick] (2,0) -- +(0,-0.1) node[below] {$\frac{\pi}{T}$};

\draw [axis-tick] (-1,0) -- +(0,-0.1) node[below] {$-\frac{\pi}{2T}$};
\draw [axis-tick] (-2,0) -- +(0,-0.1) node[below] {$-\frac{\pi}{T}$};



\draw [blue] (-2,2) .. controls +(0.4,-0.1) and +(-0.1,0.4) .. +(1,-1);
\draw [blue] (-1,1) .. controls +(0.1,-0.4) and +(-0.4,0.1) .. +(1,-1);	\draw [blue] (0,0) .. controls +(0.4,-0.1) and +(-0.1,0.4) .. +(1,-1);	\draw [blue] (1,-1) .. controls +(0.1,-0.4) and +(-0.4,0.1) .. +(1,-1);	

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}
%
% 
%
%\end{document}


==> pts-oqam-structure.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\input{ tikz-styles}
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%%%%%%%%the modulator

\node[block,minimum width=1.5cm] (filter1) {SFB};
\node[block,minimum width=1.5cm] (filter2) [below=of filter1, yshift=0.5cm] {SFB};
\node[block,minimum width=1.5cm] (filter3) [below=of filter2, yshift=0.5cm] {SFB};

\node[block,minimum width=3.7cm, minimum height=1cm, rotate=90] (partitioning) [left of=filter1, xshift=-0.2cm, yshift=+2cm] {Partitioning};

\node[block,minimum width=3.7cm, minimum height=1cm, rotate=90] (OQAMpre) [left of=filter1, xshift=-0.2cm, yshift=+3.8cm] {OQAM pre-prpcessing};

\node[block,minimum width=1cm, minimum height=3.7cm] (sum) [right of=filter2, xshift=4cm, yshift=0cm] {$\sum$};


\node (mul1) [summul, right of=filter1, xshift=1cm] {$\times$};
\node (mul2) [summul, right of=filter2, xshift=1.5cm] {$\times$};
\node (mul3) [summul, right of=filter3, xshift=2cm] {$\times$};

\draw [<-] (mul1) -- +(0,0.6cm) node [anchor=west]{$p_1$};
\draw [<-] (mul2) -- +(0,0.6cm) node [anchor=west]{$p_2$};
\draw [<-] (mul3) -- +(0,0.6cm) node [anchor=west]{$p_3$};

\foreach \x in {1,2,3}
	\draw [->] (filter\x) -- (mul\x);

\draw [->] (mul1.east) -- +(2.32cm,0);
\draw [->] (mul2.east) -- +(1.82cm,0);
\draw [->] (mul3.east) -- +(1.32cm,0);

\node[block,minimum width=2.4cm, minimum height=1cm] (opt) [below of=mul2, xshift=0cm, yshift=-2cm] {Optimization};

\draw [<-] (mul1) |- (opt.north);
\draw [<-] (mul2) -- (opt);
\draw [<-] (mul3) |- (opt.north);
%\draw [<-] (mul2) -- +(0cm,0);
%\draw [<-] (mul3) -- +(0cm,0);

%\foreach \x/\n in {1/0,2/1,3/N-1}
%	\draw [<-] (mul\x) -- +(0,0.5cm) node [anchor=south] {$\beta_{\n}$};

\foreach \x in {1,2,3}
{
	\draw [<-] (filter\x.west) -- +(-0.73cm,0) ;		%between SFB and partitioning
}

\draw [->] (filter1.west) +(-4.5cm,0)-- +(-3.55cm,0) node [anchor=south east] {$A_{k,0}$};  %between input and OQAM
\draw [->] (filter2.west) +(-4.5cm,0.5cm)-- +(-3.55cm,0.5cm) node [anchor=south east] {$A_{k,1}$};  %between input and OQAM
\draw [->] (filter3.west) +(-4.5cm,0)-- +(-3.55cm,0) node [anchor=south east] {$A_{k,N-1}$};  %between input and OQAM

\draw [->] (filter1.west) +(-2.55cm,0)-- +(-1.75cm,0) ;	%between OQAM and partitioning	
\draw [->] (filter2.west) +(-2.55cm,0.5cm)-- +(-1.75cm,0.5cm) ;	%between OQAM and partitioning	
\draw [->] (filter3.west) +(-2.55cm,0)-- +(-1.75cm,0) ;	%between OQAM and partitioning	

\node[circle, fill=black, left=of partitioning, yshift=1.7cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of partitioning, yshift=1.5cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of partitioning, yshift=1.3cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};

\node[circle, fill=black, left=of OQAMpre, yshift=1.9cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of OQAMpre, yshift=1.7cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of OQAMpre, yshift=1.5cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};

\node[block,minimum width=2cm, minimum height=1cm] (buffer) [above of=sum, xshift=-0.5cm, yshift=1.7cm] {Buffer};

\draw [->] (buffer.west) -- +(-0.3cm,0) -- +(-0.3cm,-1.2cm) -- +(1cm,-1.2cm);
\draw [->] (sum.east) +(1cm,0) |- (opt.east);
\draw [->] (sum.east) +(1cm,0) |- (buffer.east);
\draw [->] (sum.east) -- +(1.5cm,0) node [anchor=south] {$s[k]$};


	
\end{tikzpicture}
%\end{figure}
%\end{document}


==> pts-structure.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning}
%
%\input{ tikz-styles}
%
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}

%%%%%%%%the modulator

\node[block,minimum width=1.5cm] (filter1) {IFFT};
\node[block,minimum width=1.5cm] (filter2) [below=of filter1, yshift=0.5cm] {IFFT};
\node[block,minimum width=1.5cm] (filter3) [below=of filter2, yshift=0.5cm] {IFFT};

\node[block,minimum width=3.7cm, minimum height=1cm, rotate=90] (partitioning) [left of=filter1, xshift=-0.2cm, yshift=+2cm] {Partitioning};

\node[block,minimum width=1cm, minimum height=3.7cm] (sum) [right of=filter2, xshift=4cm, yshift=0cm] {$\sum$};


\node (mul1) [summul, right of=filter1, xshift=1cm] {$\times$};
\node (mul2) [summul, right of=filter2, xshift=1.5cm] {$\times$};
\node (mul3) [summul, right of=filter3, xshift=2cm] {$\times$};

\draw [<-] (mul1) -- +(0,0.6cm) node [anchor=west]{$p_1$};
\draw [<-] (mul2) -- +(0,0.6cm) node [anchor=west]{$p_2$};
\draw [<-] (mul3) -- +(0,0.6cm) node [anchor=west]{$p_3$};

\foreach \x in {1,2,3}
	\draw [->] (filter\x.east) node [anchor=south west] {$c_\x$} -- (mul\x) ;

\draw [->] (mul1.east) -- +(2.32cm,0);
\draw [->] (mul2.east) -- +(1.82cm,0);
\draw [->] (mul3.east) -- +(1.32cm,0);

\node[block,minimum width=2.4cm, minimum height=1cm] (opt) [below of=mul2, xshift=0cm, yshift=-2cm] {Optimization};

\draw [<-] (mul1) |- (opt.north);
\draw [<-] (mul2) -- (opt);
\draw [<-] (mul3) |- (opt.north);
%\draw [<-] (mul2) -- +(0cm,0);
%\draw [<-] (mul3) -- +(0cm,0);

%\foreach \x/\n in {1/0,2/1,3/N-1}
%	\draw [<-] (mul\x) -- +(0,0.5cm) node [anchor=south] {$\beta_{\n}$};

\foreach \x in {1,2,3}
{
	\draw [<-] (filter\x.west) -- +(-0.73cm,0) node [anchor=south west] {$B_\x$};		%between SFB and partitioning
}

\draw [->] (filter1.west) +(-2.55cm,0)-- +(-1.75cm,0) node [anchor=south east] {$X_0$};	%between OQAM and partitioning	
\draw [->] (filter2.west) +(-2.55cm,0.5cm)-- +(-1.75cm,0.5cm) node [anchor=south east] {$X_1$};	%between OQAM and partitioning	
\draw [->] (filter3.west) +(-2.55cm,0)-- +(-1.75cm,0) node [anchor=south east] {$X_{N-1}$};	%between OQAM and partitioning	

\node[circle, fill=black, left=of partitioning, yshift=1.7cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of partitioning, yshift=1.5cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};
\node[circle, fill=black, left=of partitioning, yshift=1.3cm, xshift=0.1cm, inner sep=0pt, minimum width=0.07cm] {};

\draw [->] (sum.east) -- +(1cm,0) node [anchor=south] {$s[k]$};


	
\end{tikzpicture}
%\end{figure}
%\end{document}


==> pulse-sketch.tex <==
%\documentclass{article}
%\usepackage{fullpage}
%\usepackage{tikz}

%\tikzstyle{axis-line}=[thick, ->, >=stealth]
%\tikzstyle{axis-tick}=[thin]
%\tikzstyle{arrow} = [thick,->]

%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}
\draw [axis-line] (-3,0) -- (3,0) node[below] {$\omega$};
\draw [axis-line] (0,-0.5) -- (0,1.5) node[right, black] {$|Q(j\omega)|$};
\draw [axis-tick] (-2,0) -- +(0,-0.1)node[below] {$-\frac{2\pi}{T}$};
\draw [axis-tick] (2,0) -- +(0,-0.1)  node[below] {$\frac{2\pi}{T}$};
\draw [axis-tick] (1,0) -- +(0,-0.1)  node[below] {$\frac{\pi}{T}$};
\draw [axis-tick] (-1,0) -- +(0,-0.1)  node[below] {$-\frac{\pi}{T}$};


\draw [blue] (-2,0) -- (0,1) -- (2,0);

\end{tikzpicture}
%\caption{bla bla bla}
%\end{figure}


%\end{document}

